Modeling, control, and stiffness regulation of layer jamming-based continuum robots

Continuum robots with variable compliance have gained significant attention due to their adaptability in unstructured environments. Among various stiffness modulation techniques, layer jamming (LJ) provides a simple yet effective approach for achieving tunable stiffness. However, most existing LJ-based continuum robot models rely on static or quasi-static approximations, lacking a rigorous control-oriented dynamical formulation. Consequently, they are unsuitable for real-time control tasks requiring simultaneous regulation of configuration and stiffness and fail to capture the full dynamic behavior of LJ-based continuum robots. To address this gap, this paper proposes a port-Hamiltonian formulation for LJ-based continuum robots, formally characterizing the two key phenomena -- shape locking and tunable stiffness -- within a unified energy-based framework. Based on this model, we develop a passivity-based control approach that enables decoupled regulation of stiffness and configuration with provable stability guarantees. We validate the proposed framework through comprehensive experiments on the OctRobot-I continuum robotic platform. The results demonstrate consistency between theoretical predictions and empirical data, highlighting the feasibility of our approach for real-world implementation.

==> figs/Stiffness10.tex <==
\begin{tikzpicture}
\begin{axis}[%
width  = 0.8\linewidth,
height = 0.45 \linewidth,
%at={(0.758in,0.481in)},
ymajorgrids=true,
grid style=dashed,
legend pos=north west,
scale only axis,
label style={font=\footnotesize},
tick label style={font=\footnotesize},
xmin=0,
xmax=8,
xlabel={The gain $\gamma$},
ymin=0,
ymax=300,
ylabel={Stiffness [N/m]},
axis background/.style={fill=white},
legend style={at={(0.5,0.65)},draw=none,anchor=north}, 
legend columns=3, 
]

\addplot[mark= pentagon, mark options={solid}, mark size=2pt, dashed,color=orange] table[row sep=crcr]{%
x	y\\
0.1 67.9\\
2 86.8\\
4 88.3\\
6 97.7\\
8 106.3\\
};
\addlegendentry{0 kPa} 

\addplot[mark= diamond, mark options={solid}, mark size=2pt, dashed, color=green] table[row sep=crcr]{%
x	y\\
0.1 193.3\\
2 203.5\\
4 208.5\\
6 210.3\\
8 219.1\\
};
\addlegendentry{10 kPa}

\addplot[mark= triangle, mark options={solid}, mark size=2pt, color=blue, dashed] table[row sep=crcr]{%
x	y\\
0.1 223.6\\
2 238.1\\
4 235.6\\
6 233.4\\
8 255.6\\
};
\addlegendentry{20 kPa}

\addplot[mark= otimes, mark options={solid}, mark size=2pt, dashed, color=cyan] table[row sep=crcr]{%
x	y\\
0.1 247.3\\
2 255.2\\
4 257.8\\
6 264.4\\
8 274.2\\
};
\addlegendentry{30 kPa}

\addplot[mark= square, mark options={solid}, mark size=2pt, color=red, dashed] table[row sep=crcr]{%
x	y\\
0.1 257.1\\
2 267.0\\
4 273.2\\
6 274.9\\
8 282.7\\
};
\addlegendentry{40 kPa}
\node[anchor=north west] at (rel axis cs:0,1) {(b)};
\end{axis}
\end{tikzpicture}%


==> figs/Stiffness8.tex <==
\begin{tikzpicture}
\begin{axis}[%
width  = 0.8\linewidth,
height = 0.45 \linewidth,
%at={(0.758in,0.481in)},
ymajorgrids=true,
grid style=dashed,
legend pos=north west,
scale only axis,
label style={font=\footnotesize},
tick label style={font=\footnotesize},
xmin=0,
xmax=8,
%xlabel={The gain $\gamma$},
ymin=0,
ymax=320,
ylabel={Stiffness [N/m]},
axis background/.style={fill=white},
legend style={at={(0.5,0.6)},draw=none,anchor=north}, 
legend columns=3, 
]

\addplot[mark= pentagon, mark options={solid}, mark size=2pt, dashed,color=orange] table[row sep=crcr]{%
x	y\\
0.1 77\\
2 82.4\\
4 81.6\\
6 87.6\\
8 91.6\\
};
\addlegendentry{0 kPa} 

\addplot[mark= diamond, mark options={solid}, mark size=2pt, dashed, color=green] table[row sep=crcr]{%
x	y\\
0.1 235.1 \\
2 257.7 \\
4 254.4 \\
6 262.7 \\
8 270.9 \\
};
\addlegendentry{10 kPa}

\addplot[mark= triangle, mark options={solid}, mark size=2pt, color=blue, dashed] table[row sep=crcr]{%
x	y\\
0.1 245.2\\
2 258.9\\
4 265.7\\
6 274.8\\
8 286.9\\
};
\addlegendentry{20 kPa}

\addplot[mark= otimes, mark options={solid}, mark size=2pt, dashed, color=cyan] table[row sep=crcr]{%
x	y\\
0.1 254.7\\
2 268.0\\
4 275.8\\
6 276.7\\
8 287.7\\
};
\addlegendentry{30 kPa}

\addplot[mark= square, mark options={solid}, mark size=2pt, color=red, dashed] table[row sep=crcr]{%
x	y\\
0.1 261.4\\
2 278.6\\
4 283.2\\
6 285.1\\
8 299.3\\
};
\addlegendentry{40 kPa}
\node[anchor=north west] at (rel axis cs:0,1) {(a)};
\end{axis}
\end{tikzpicture}%


==> figs/myplot1.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width  = 0.85\linewidth,
        height = 0.5 \linewidth,
        xlabel={Bending angle $q_\star$ [deg]},
        ylabel={Mean force $u_\star$ [N]},
        ylabel style={yshift=-10pt},
        ymajorgrids=true,
        grid style=dashed,
        legend pos=north west,
        scale only axis,
        label style={font=\footnotesize},
        tick label style={font=\footnotesize},
        xtick={1,2,...,15},
        xmin=1,
        xmax=15,
        ymin=0,
        ymax=47,
        axis background/.style={fill=white},        
    ]
    % Data for 0 kPa
    \addplot[name path=upper0,draw=none] coordinates {
        (1, 3.0707 + 0.1612)
        (2, 4.4926 + 0.1957)
        (3, 5.9610 + 0.1281)
        (4, 7.5346 + 0.2305)
        (5, 9.1992 + 0.1081)
        (6, 10.6715 + 0.1363)
        (7, 11.7528 + 0.4159)
        (8, 12.7171 + 0.3406)
        (9, 13.9116 + 0.3638)
        (10, 15.9049 + 0.0629)
        (11, 17.3387 + 0.4745)
        (12, 18.3272 + 0.1798)
        (13, 19.8629 + 0.3898)
        (14, 22.1832 + 0.9300)
        (15, 24.9068 + 0.6315)
    };
    \addplot[name path=lower0,draw=none] coordinates {
        (1, 3.0707 - 0.1612)
        (2, 4.4926 - 0.1957)
        (3, 5.9610 - 0.1281)
        (4, 7.5346 - 0.2305)
        (5, 9.1992 - 0.1081)
        (6, 10.6715 - 0.1363)
        (7, 11.7528 - 0.4159)
        (8, 12.7171 - 0.3406)
        (9, 13.9116 - 0.3638)
        (10, 15.9049 - 0.0629)
        (11, 17.3387 - 0.4745)
        (12, 18.3272 - 0.1798)
        (13, 19.8629 - 0.3898)
        (14, 22.1832 - 0.9300)
        (15, 24.9068 - 0.6315)
    };
    \addplot[fill=black!20,opacity=0.6] fill between[of=upper0 and lower0];
    \addplot[only marks, mark=otimes, mark options={scale=0.6, black!70}] coordinates {
        (1, 3.0707)
        (2, 4.4926)
        (3, 5.9610)
        (4, 7.5346)
        (5, 9.1992)
        (6, 10.6715)
        (7, 11.7528)
        (8, 12.7171)
        (9, 13.9116)
        (10, 15.9049)
        (11, 17.3387)
        (12, 18.3272)
        (13, 19.8629)
        (14, 22.1832)
        (15, 24.9068)
    };

    % Data for 10 kPa
    \addplot[name path=upper10,draw=none] coordinates {
        (1, 4.0526 + 0.5596)
        (2, 6.6272 + 0.5089)
        (3, 9.0494 + 0.8559)
        (4, 11.9535 + 1.1069)
        (5, 14.8491 + 0.4792)
        (6, 16.6620 + 0.6812)
        (7, 19.1091 + 0.6451)
        (8, 21.6935 + 0.5955)
        (9, 24.2033 + 0.5958)
        (10, 26.1849 + 0.5335)
        (11, 28.9386 + 0.1691)
        (12, 31.3602 + 0.5644)
        (13, 33.8407 + 0.4407)
        (14, 36.7251 + 0.9261)
        (15, 40.1686 + 0.1125)        
    };
    \addplot[name path=lower10,draw=none] coordinates {
        (1, 4.0526 - 0.5596)
        (2, 6.6272 - 0.5089)
        (3, 9.0494 - 0.8559)
        (4, 11.9535 - 1.1069)
        (5, 14.8491 - 0.4792)
        (6, 16.6620 - 0.6812)
        (7, 19.1091 - 0.6451)
        (8, 21.6935 - 0.5955)
        (9, 24.2033 - 0.5958)
        (10, 26.1849 - 0.5335)
        (11, 28.9386 - 0.1691)
        (12, 31.3602 - 0.5644)
        (13, 33.8407 - 0.4407)
        (14, 36.7251 - 0.9261)
        (15, 40.1686 - 0.1125)        
    };
    \addplot[fill=cyan!30,opacity=0.6] fill between[of=upper10 and lower10];
    \addplot[only marks, mark=triangle, mark options={scale=0.6, cyan!80}] coordinates {
        (1, 4.0526)
        (2, 6.6272)
        (3, 9.0494)
        (4, 11.9535)
        (5, 14.8491)
        (6, 16.6620)
        (7, 19.1091)
        (8, 21.6935)
        (9, 24.2033)
        (10, 26.1849)
        (11, 28.9386)
        (12, 31.3602)
        (13, 33.8407)
        (14, 36.7251)
        (15, 40.1686)
    };

    % Data for 20 kPa
    \addplot[name path=upper20,draw=none] coordinates {
        (1, 3.3975 + 0.5585)
        (2, 6.0695 + 0.8281)
        (3, 8.9984 + 0.9641)
        (4, 11.9542 + 0.9596)
        (5, 14.8779 + 0.5101)
        (6, 17.4197 + 0.6587)
        (7, 20.1355 + 0.8960)
        (8, 22.7650 + 0.6156)
        (9, 25.4854 + 0.8319)
        (10, 27.8900 + 0.3657)
        (11, 30.6012 + 0.2257)
        (12, 33.6674 + 0.5864)
        (13, 36.8958 + 0.1678)
        (14, 39.7214 + 0.9573)
        (15, 42.9576 + 1.1358)        
    };

    \addplot[name path=lower20,draw=none] coordinates {
        (1, 3.3975 - 0.5585)
        (2, 6.0695 - 0.8281)
        (3, 8.9984 - 0.9641)
        (4, 11.9542 - 0.9596)
        (5, 14.8779 - 0.5101)
        (6, 17.4197 - 0.6587)
        (7, 20.1355 - 0.8960)
        (8, 22.7650 - 0.6156)
        (9, 25.4854 - 0.8319)
        (10, 27.8900 - 0.3657)
        (11, 30.6012 - 0.2257)
        (12, 33.6674 - 0.5864)
        (13, 36.8958 - 0.1678)
        (14, 39.7214 - 0.9573)
        (15, 42.9576 - 1.1358)
    };
    \addplot[fill=blue!30, opacity=0.6] fill between[of=upper20 and lower20];
    \addplot[only marks, mark=x, mark options={scale=0.6, blue!80}] coordinates {
        (1, 3.3975)
        (2, 6.0695)
        (3, 8.9984)
        (4, 11.9542)
        (5, 14.8779)
        (6, 17.4197)
        (7, 20.1355)
        (8, 22.7650)
        (9, 25.4854)
        (10, 27.8900)
        (11, 30.6012)
        (12, 33.6674)
        (13, 36.8958)
        (14, 39.7214)
        (15, 42.9576)        
    };

    % Data for 30 kPa
    \addplot[name path=upper30,draw=none] coordinates {
        (1, 2.5574 + 0.0708)
        (2, 5.1104 + 0.3881)
        (3, 7.9871 + 0.4005)
        (4, 10.4891 + 0.7747)
        (5, 14.5327 + 0.4862)
        (6, 17.5407 + 0.3957)
        (7, 20.2937 + 0.5401)
        (8, 23.0645 + 0.3088)
        (9, 26.0980 + 0.7738)
        (10, 28.5882 + 0.6134)
        (11, 31.5204 + 0.3649)
        (12, 34.8475 + 0.1453)
        (13, 37.7659 + 0.5357)
        (14, 40.8910 + 0.8441)
        (15, 43.9703 + 0.6496)
    };
    \addplot[name path=lower30,draw=none] coordinates {
        (1, 2.5574 - 0.0708)
        (2, 5.1104 - 0.3881)
        (3, 7.9871 - 0.4005)
        (4, 10.4891 - 0.7747)
        (5, 14.5327 - 0.4862)
        (6, 17.5407 - 0.3957)
        (7, 20.2937 - 0.5401)
        (8, 23.0645 - 0.3088)
        (9, 26.0980 - 0.7738)
        (10, 28.5882 - 0.6134)
        (11, 31.5204 - 0.3649)
        (12, 34.8475 - 0.1453)
        (13, 37.7659 - 0.5357)
        (14, 40.8910 - 0.8441)
        (15, 43.9703 - 0.6496)
    };
    \addplot[fill=green!20,opacity=0.5] fill between[of=upper30 and lower30];
    \addplot[only marks, mark=diamond, mark options={scale=0.6, green!80}] coordinates{
        (1, 2.5574)
        (2, 5.1104)
        (3, 7.9871)
        (4, 10.4891)
        (5, 14.5327)
        (6, 17.5407)
        (7, 20.2937)
        (8, 23.0645)
        (9, 26.0980)
        (10, 28.5882)
        (11, 31.5204)
        (12, 34.8475)
        (13, 37.7659)
        (14, 40.8910)
        (15, 43.9703)
    };

    % Data for 40 kPa
    \addplot[name path=upper40,draw=none] coordinates {
        (1, 2.8634 + 0.5157)
        (2, 5.5504 + 0.8293)
        (3, 8.4643 + 0.8836)
        (4, 11.1919 + 1.3728)
        (5, 15.1773 + 0.6366)
        (6, 18.1572 + 0.5928)
        (7, 21.0162 + 0.6649)
        (8, 24.1386 + 0.8571)
        (9, 26.6903 + 0.2459)
        (10, 29.4943 + 0.1743)
        (11, 32.3010 + 0.0432)
        (12, 35.3783 + 0.0430)
        (13, 38.6525 + 0.0460)
        (14, 41.7226 + 0.2720)
        (15, 45.3216 + 0.1475)
    };
    \addplot[name path=lower40,draw=none] coordinates {
        (1, 2.8634 - 0.5157)
        (2, 5.5504 - 0.8293)
        (3, 8.4643 - 0.8836)
        (4, 11.1919 - 1.3728)
        (5, 15.1773 - 0.6366)
        (6, 18.1572 - 0.5928)
        (7, 21.0162 - 0.6649)
        (8, 24.1386 - 0.8571)
        (9, 26.6903 - 0.2459)
        (10, 29.4943 - 0.1743)
        (11, 32.3010 - 0.0432)
        (12, 35.3783 - 0.0430)
        (13, 38.6525 - 0.0460)
        (14, 41.7226 - 0.2720)
        (15, 45.3216 - 0.1475)
    };
    \addplot[fill=red!30,opacity=0.6] fill between[of=upper40 and lower40];
    \addplot[only marks, mark=o, mark options={scale=0.6, red!90}] coordinates {
        (1, 2.8634)
        (2, 5.5504)
        (3, 8.4643)
        (4, 11.1919)
        (5, 15.1773)
        (6, 18.1572)
        (7, 21.0162)
        (8, 24.1386)
        (9, 26.6903)
        (10, 29.4943)
        (11, 32.3010)
        (12, 35.3783)
        (13, 38.6525)
        (14, 41.7226)
        (15, 45.3216)
    };
    \node[anchor=north west, color=black] at (rel axis cs:0.03,0.82) {$\otimes$ 0 kPa};
    \node[anchor=north west, color=cyan] at (rel axis cs:0.23,0.82) {$\triangle$ 10 kPa};
    \node[anchor=north west, color=blue] at (rel axis cs:0.45,0.82) {$\times$ 20 kPa};
    \node[anchor=north west, color=green] at (rel axis cs:0.15,0.73) {$\diamond$ 30 kPa};
    \node[anchor=north west, color=red] at (rel axis cs:0.36,0.73) {$\circ$ 40 kPa};
    \end{axis}
\end{tikzpicture}

==> figs/myplot2.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width  = 0.8\linewidth,
        height = 0.4 \linewidth,
        xlabel={Vacuum pressure $\up$ [kPa]},
        ylabel={Input force $u_{\star,1}$ [N]},
        ymajorgrids=true,
        grid style=dashed,
        legend pos=north west,
        scale only axis,
        label style={font=\footnotesize},
        tick label style={font=\footnotesize},
        xtick={0,5,10,15,20,25,30,35,40},
        xticklabels={0,5,10,15,20,25,30,35,40},
        xmin=0,
        xmax=40,
        ymin=0,
        ymax=60,
        axis background/.style={fill=white},        
    ]
    % Data for 5 deg
    \addplot[name path=upper5,draw=none] coordinates {
        (0, 8.5895 + 0.1541)
        (5, 17.9293 + 0.1602)
        (10, 21.0106 + 0.0357)
        (15, 22.4012 + 0.2441)
        (20, 23.1164 + 0.3860)
        (25, 22.9882 + 0.2443)
        (30, 23.2452 + 0.1472)
        (35, 23.2609 + 0.4710)
        (40, 23.3844 + 0.1699)
    };
    
    \addplot[name path=lower5,draw=none] coordinates {
        (0, 8.5895 - 0.1541)
        (5, 17.9293 - 0.1602)
        (10, 21.0106 - 0.0357)
        (15, 22.4012 - 0.2441)
        (20, 23.1164 - 0.3860)
        (25, 22.9882 - 0.2443)
        (30, 23.2452 - 0.1472)
        (35, 23.2609 - 0.4710)
        (40, 23.3844 - 0.1699)
    };
    
    \addplot[fill=blue!40,opacity=0.8] fill between[of=upper5 and lower5];
    
    \addplot[only marks, mark=x, mark options={blue!90}] coordinates {
        (0, 8.5895)
        (5, 17.9293)
        (10, 21.0106)
        (15, 22.4012)
        (20, 23.1164)
        (25, 22.9882)
        (30, 23.2452)
        (35, 23.2609)
        (40, 23.3844)
    };
    
    
    % Data for 10 deg
    \addplot[name path=upper10,draw=none] coordinates {
        (0, 20.1735 + 1.3921)
        (5, 37.1697 + 0.3028)
        (10, 45.0706 + 0.8402)
        (15, 49.4509 + 0.4518)
        (20, 50.1903 + 1.3852)
        (25, 51.1226 + 0.3205)
        (30, 51.3704 + 0.8097)
        (35, 52.3334 + 0.1139)
        (40, 52.5439 + 0.8065)
    };
    \addlegendimage{empty legend};
    \addplot[name path=lower10,draw=none] coordinates {
        (0, 20.1735 - 1.3921)
        (5, 37.1697 - 0.3028)
        (10, 45.0706 - 0.8402)
        (15, 49.4509 - 0.4518)
        (20, 50.1903 - 1.3852)
        (25, 51.1226 - 0.3205)
        (30, 51.3704 - 0.8097)
        (35, 52.3334 - 0.1139)
        (40, 52.5439 - 0.8065)
    };
    
    \addplot[fill=red!20,opacity=0.5] fill between[of=upper10 and lower10];
    
    \addplot[only marks, mark=diamond, mark options={red!80}] coordinates {
        (0, 20.1735)
        (5, 37.1697)
        (10, 45.0706)
        (15, 49.4509)
        (20, 50.1903)
        (25, 51.1226)
        (30, 51.3704)
        (35, 52.3334)
        (40, 52.5439)
    };
    
    \node[anchor=north west, color=red] at (rel axis cs:0.6,0.65) {$\diamond$ 10 deg};
    \node[anchor=north west, color=blue] at (rel axis cs:0.3,0.65) {$\times$ 5 deg};
    \end{axis}
\end{tikzpicture}

==> figs/plot_fig2_0N.tex <==
\begin{tikzpicture}
    \begin{axis}[
      xmin=0, xmax=40,
      ymin=0, ymax=350,
      ymajorgrids=true,
      grid style=dashed,
      label style={font=\footnotesize},
      tick label style={font=\footnotesize},
      %legend pos=north west,
      legend style={
        draw=none,
        fill=none,   
        font=\footnotesize,   
        at={(0.28,0.95)},     
        anchor=north,         
        cells={anchor=west}   
      },
      width  = 0.73 \linewidth,
      height = 0.42 \linewidth,
      xlabel={Pressure $\up$ [kPa]},
      ylabel={Stiffness [N/m]},
      ylabel style={yshift=-10pt}
    ]
    
  \addplot[domain = 0:40, color=babyblue, line width = 2pt] {29.1067*sqrt(x)  + 110.9847};
  \addlegendentry{$K_{\tt T}$}
  
    %\addplot[color=carminepink, line width = 1.5pt] 
    \addplot[only marks, mark=x, color=black, line width = 0.5pt, mark size=2.000pt]
    coordinates {(0, 84.3197) (5, 185.9236)(10, 228.7985) (15, 237.3608) (20, 252.1172) (25, 255.1395) (30, 270.5735) (35, 270.4194) (40, 275.4801)};

     \addplot[name path=us_top,color=carminepink!70] coordinates {(0, 84.3197 + 2.1553) (5, 185.9236 + 4.4719) (10, 228.7985 + 6.4175) (15, 237.3608 + 3.7898)  (20, 252.1172 + 11.4732) (25, 255.1395 + 4.5254) (30, 270.5735 + 10.7893) (35, 270.4194 + 7.7727)  (40, 275.4801 + 3.6054) };

    \addplot[name path=us_down,color=carminepink!70] 
    coordinates {(0, 84.3197 - 2.1553) (5, 185.9236 - 4.4719) (10, 228.7985 - 6.4175) (15, 237.3608 - 3.7898)  (20, 252.1172 - 11.4732) (25, 255.1395 - 4.5254) (30, 270.5735 - 10.7893) (35, 270.4194 - 7.7727)  (40, 275.4801 - 3.6054) };

    \addplot[carminepink!50,fill opacity=0.5] fill between[of=us_top and us_down];
    \end{axis}
    
    \draw (2.6,.53) node {\footnotesize $\begin{aligned}K_{\tt T} & = 29.1067 \sqrt{\up} + 110.9847 \\ R^2_s& = 0.9216\end{aligned}$  };

    \draw (0.4, 1.95) node {\footnotesize (b)};
\end{tikzpicture}
\vspace{-.4cm}
% \caption{Experimental relation between $\up$ and the transverse stiffness under the jamming sheath with two layers. (``$\times$'' shows the mean values; color band represents the $\pm$1 standard deviation.)}
% \label{fig:stiff}

